Opening Hours and Consumer Behavior: Evidence from GPS Data and Deregulation

In 2019, North Dakota repealed its Sunday closing law, which had required most non-grocery stores to close between midnight and noon. Using this policy change and consumer GPS data, we study the impact of opening hours on shopping behavior and welfare. We compare visits before and after the repeal in North Dakota and neighboring states using difference-in-differences and event-study designs. The repeal caused a large increase in Sunday morning visits, originating partly from intertemporal, store-type, and cross-border substitution. The closing law's welfare loss is equivalent to increasing the travel distance to affected stores by about 1.4 miles per consumer.

==> compensating_distance_figure.tex <==


\def\alpha{0.02}
\def\beta{-3.54}
\def\Ymax{220}
\pgfmathsetmacro{\asymptote}{(1/\alpha)*ln(1+exp(\beta))}


\def\matchdistancelist{
  144.39,
  22.27,
  160.21,
  148.33,
  6.89,
  219.38,
  94.75,
  105.86,
  152.45,
  147.96,
  24.21,
  7.93,
  190.04,
  25.41
}

\begin{tikzpicture}
  \begin{axis}[
    width=9cm, height=6.3cm,
    xlabel={Additional distance to out-of-state Walmart (miles)},
    ylabel={Compensating distance (miles)},
    xmin=0, xmax=\Ymax,
    ymin=0, ymax=\asymptote + 0.25,
    axis lines=left,
    tick align=outside,
    grid=major,
    domain=0:\Ymax,
    samples=200,
    clip=false
  ]


    \addplot [black, thick]
      {(1/\alpha)*ln((1+exp(\beta))/(1+exp(\beta)*exp(-\alpha*x)))};


    \addplot [gray, dashed]
      coordinates {(0,\asymptote) (\Ymax,\asymptote)};



    \foreach \y in \matchdistancelist {
      \pgfmathsetmacro{\x}{(1/\alpha)*ln((1+exp(\beta))/(1+exp(\beta)*exp(-\alpha*\y)))}
      \addplot+[
        only marks,
        mark=*,
        mark size=1.8pt,
        black,
        mark options={draw=black, fill=black}
      ] coordinates {(\y,\x)};
    }

  \end{axis}
\end{tikzpicture}

